On the topology of hypocycloids

Algebraic geometry has many connections with physics: string theory, enumerative geometry, and mirror symmetry, among others. In particular, within the topological study of algebraic varieties physicists focus on aspects involving symmetry and non-commutativity. In this paper, we study a family of classical algebraic curves, the hypocycloids, which have links to physics via the bifurcation theory. The topology of some of these curves plays an important role in string theory and also appears in Zariski's foundational. We compute the fundamental groups of some of these curves and show that they are in fact Artin groups.

==> astroid.pgf <==
\begin{tikzpicture}[scale=.5,vertice/.style={draw,circle,fill,minimum size=0.4cm,inner sep=0}]

\draw [line width=1pt] plot [parametric,domain=0:2*pi,samples=100,rotate=45]
        ({8*cos(deg(\x))^3},{8*sin(deg(\x))^3});
\end{tikzpicture}

==> astroid_z2.pgf <==
\begin{tikzpicture}[scale=.5]

\draw[ultra thick,red] (3,9)--(20,9) node[right] {$X$};
% \draw[thick,black] (17,4)--(17,12) node[right] {$L_1$};
% \draw[semithick,dashed,black] (13,4)--(13,12);
% \draw[thick,black] (11,4) -- (11,12) node[right] {$L_2$};
% \draw[thick,black] (7,4) -- (7,12)  node[right] {$L_3$};
\draw[thick,blue,smooth] (15,6) to [out=150,in=-45] (6,12) to[out=-45,in=-135] (17,12)
 to[out=-135,in=30] (8,6)  node[left] {$C$};
% \node[right] at (13,8.8) {$a$};
% \node[right] at (13,7.5) {$x$};
% \node[right] at (13,5.8) {$b$};
\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:

==> astroid_z2z2.pgf <==
\begin{tikzpicture}[scale=.45]

\coordinate (P1) at (15,5);
\coordinate (P2) at (15,-3);
\coordinate (Q1) at (20,0);
\coordinate (Q2) at (20,2);
\draw[ultra thick,red] (P1)--(Q1);
\draw[ultra thick,red] (P2)--(Q2);
\draw[thick,blue,smooth] ($(P1)+(0,1)$) to [out=-60,in=135]  ($.5*(P1)+.5*(Q1)$)  to[out=-45,in=180] (21,1)  to[out=180,in=45] ($.5*(P2)+.5*(Q2)$)
to[out=225,in=60] ($(P2)-(0,1)$) ;
\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:

==> base1.pgf <==
\begin{tikzpicture}[scale=2,vertice/.style={draw,circle,fill,minimum size=0.4cm,inner sep=0}]
\tikzset{flecha/.style={decoration={
  markings,
  mark=at position #1 with  {\arrow[scale=2]{>}}},postaction={decorate}}}

\coordinate (O) at (7,0);
\coordinate (A1) at (6,0);
\coordinate (A2) at (5,0);
\coordinate (Ap) at (4,0);
\coordinate (A3) at (3,0);
\coordinate (A4) at (2,0);


\draw[flecha=.55] (O)--($(A1)+.3*(1,0)$);
\draw[flecha=.5]  ($(A1)+.3*(1,0)$) arc (0:180:.3);
\draw[flecha=.55] ($(A1)-.3*(1,0)$)--($(A2)+.3*(1,0)$);
\draw[flecha=.75]  ($(A2)$) circle (0.3);

\node[vertice,fill=white] at (O) {};

\node[vertice] at (A1) {};
\node[vertice] at (A2) {};
\node[] at (Ap) {$\dots$};
\node[vertice] at (A3) {};
\node[vertice] at (A4) {};


\end{tikzpicture}

==> deltoid.pgf <==
\begin{tikzpicture}[vertice/.style={draw,circle,fill,minimum size=0.4cm,inner sep=0}]

\draw [line width=1pt] plot [parametric,domain=0:2*pi,samples=100]
        ({2*cos(deg(\x))*(1+cos(deg(\x))},{2*sin(deg(\x))*(1-cos(deg(\x))});
\end{tikzpicture}

==> deltoid_z2.pgf <==
\begin{tikzpicture}[scale=.5]

\draw[ultra thick,red] (3,8)--(20,8) node[right] {$X$};
\draw[thick,black] (17,4)--(17,12) node[right] {$L_1$};
\draw[semithick,dashed,black] (13,4)--(13,12);
\draw[thick,black] (11,4) -- (11,12) node[right] {$L_2$};
\draw[thick,black] (7,4) -- (7,12)  node[right] {$L_3$};
\draw[thick,blue,smooth] (20,6) to [out=135,in=0] (17,8) to[out=180,in=-30] (7,11)
to[out=-30,in=135] (11,8) to[out=-45,in=180] (15,6)  node[right] {$C$};
\node[right] at (13,8.8) {$a$};
\node[right] at (13,7.5) {$x$};
\node[right] at (13,5.8) {$b$};
\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:

==> genaccion.pgf <==
\begin{tikzpicture}[scale=.35]
\sf
\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}


\coordinate (P0) at (15,-1);
\coordinate (Q1) at (19,6);
\coordinate (Q0) at (15,6);
\coordinate (P1) at (19,-1);
\coordinate (P) at (20.5,-1);
\coordinate (Q) at (20.5,6);

\definecolor{fillColor}{rgb}{0.52941,0.80784,1}
%\path[name path=B1](19,5) -- (12,5);
\path[draw=black,ultra thick,fill=fillColor] (22,7) -- (19,5) -- (12,5) -- (15,7)node[left=.5] {$a_1^{\sigma_1}=a_2$};
\path[draw=black,ultra thick,fill=cyan] (22,0) -- (19,-2) -- (12,-2) -- (15,0)  node[left=.5] {$a_1$};
\draw (P0)--($.8*(Q1)+.2*(P0)$) ;
\draw ($.9*(Q1)+.1*(P0)$)--(Q1) ;
\draw (P)--($(P1)+(.5,0)$);
\draw (P1) [partial ellipse=0:90:.5 and .3];
\draw (P1) [partial ellipse=130:360:.5 and .3];
\draw (P) -- (Q);
\draw[smooth] (Q) to [bend right=20]  ($(Q0)+(.5,0)$);
\draw (Q0) ellipse (.5 and .3);

\draw ($(P1)$) -- ($.4*(Q0)+.6*(P1)$) ;
\draw ($.6*(Q0)+.4*(P1)$) -- ($.8*(Q0)+.2*(P1)$) ;
\draw ($.9*(Q0)+.1*(P1)$)-- ($.94*(Q0)+.06*(P1)$) ;
\draw ($.98*(Q0)+.02*(P1)$)-- ($1*(Q0)+.00*(P1)$) ;
\begin{scope}[xshift=12cm]
\coordinate (P0) at (15,-1);
\coordinate (Q1) at (19,6);
\coordinate (Q0) at (15,6);
\coordinate (P1) at (19,-1);
\coordinate (P) at (20.5,-1);
\coordinate (Q) at (20.5,6);

\path[draw=black,ultra thick,fill=fillColor] (22,7) -- (19,5) -- (12,5) -- (15,7) node [right=2.5] {$a_2^{\sigma_1}=a_2 a_1 a_2^{-1}$};
\path[draw=black,ultra thick,fill=cyan] (22,0) -- (19,-2) -- (12,-2) -- (15,0)
node[right=2.5] {$a_2$};

\draw (P0)--($.8*(Q1)+.2*(P0)$) ;
\draw ($.9*(Q1)+.1*(P0)$)-- ($.94*(Q1)+.06*(P0)$) ;
\draw ($.97*(Q1)+.03*(P0)$)--(Q1) ;

\draw ($(P1)$) -- ($.4*(Q0)+.6*(P1)$) ;
\draw ($.6*(Q0)+.4*(P1)$) -- ($.8*(Q0)+.2*(P1)$) ;
\draw ($.92*(Q0)+.08*(P1)$)--(Q0) ;

\draw[smooth] (P) to ($(P1)+(.2,.2)$)  ; 
\draw ($(P1)+(-.5,.3)$) -- ($(P0)+(.5,0)$) ;
\draw (P0) [partial ellipse=0:50:.5 and .3];
\draw (P0) [partial ellipse=90:360:.5 and .3];

\draw (P) -- (Q);
\draw (Q) to [out=165,in=45]($(Q0)+(-1,0)$) to[out=-135,in=210] ($(Q1)-(.5,0)$)  ; 
\draw (Q1) ellipse (.5 and .3);
\end{scope}

\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:

==> hipo53.pgf <==
\begin{tikzpicture}[scale=.5,vertice/.style={draw,circle,fill,minimum size=0.4cm,inner sep=0}]

\draw [line width=1pt] plot [parametric,domain=0:2*pi,samples=100]
        ({(2*cos(3*deg(\x))+3*cos(2*deg(\x))},{(2*sin(3*deg(\x))-3*sin(2*deg(\x))});
\end{tikzpicture}

==> hipo53_z2.pgf <==
\begin{tikzpicture}[scale=.4]

\draw[ultra thick,red] (3,9)--(20,9);
\draw[thick,blue,smooth] (18,8)to [out=120,in=0] (16,9) to [out=180,in=-45] (4,14) to [out= -45,in=180] (7,9) to[out=0,in=-135] (13,13) to[out=-135,in=0] (7,7);
 to [out=150,in=-45] (6,12) to[out=-45,in=-135] (17,12)
 to[out=-135,in=30] (8,6)  node[left] {$C$};
% \node[right] at (13,8.8) {$a$};
% \node[right] at (13,7.5) {$x$};
% \node[right] at (13,5.8) {$b$};
\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:

==> hipo85_z2.pgf <==
\begin{tikzpicture}[scale=.4]

\draw[ultra thick,red] (3,9)--(20,9);

\draw[thick,blue,smooth] (12,7)to [out=135,in=-45] (7,15) to [out=-45,in=180] (16,9) to [out= 0,in=225] (20,12) to[out=225,in=0] (11.5,10) to[out=180,in=-45] (3,12) to[out=-45,in=180] (7,9)to[out=0,in=225] (16,15) to[out=225,in=45] (11,7);
 to [out=150,in=-45] (6,12) to[out=-45,in=-135] (17,12)
 to[out=-135,in=30] (8,6)  node[left] {$C$};
\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:

==> hipo85_z2z2.pgf <==
\begin{tikzpicture}[scale=.5,vertice/.style={draw,circle,fill,minimum size=0.4cm,inner sep=0}]

\draw[ultra thick,red] (-3,-3)--(3,3);
\draw[ultra thick,red] (-3,3)--(3,-3);
\draw[thick,blue,smooth] (-3,-4) to [out=0,in=225]  (-2,-2) to[out=45,in=225] (5,1)
 to[out=225,in=45] (2,2)  to[out=225,in=90] (1,0)  to[out=-90,in=135] (2,-2)
to[out=-45,in=135] (5,-1) to[out=135,in=-45] (-2,2) to [out=135,in=0] (-3,4);
\node[vertice,fill=blue] at (-2,0) {};
\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:

==> hipo85_z2z2z2.pgf <==
\begin{tikzpicture}[scale=1]

\draw[ultra thick,red] (-2,0)--(2,0);

\draw [line width=1pt,brown] plot [parametric,domain=-2:2,samples=100]
        ({\x},{\x*\x/2});


\draw[thick,blue,smooth] (-2,-1) to[out=60,in=180] (-1,0) to[out=0,in=180] (0,-1) to[out=0,in=225] (1,.5)
to[out=45,in=225] (2,1) to[out=225,in=0] (1,0) to[out=180,in=0] (0,.25) to[out=180,in=-45] (-1,.5) to[out=135,in=-70] (-1.8,2);
\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:

==> hypo.pgf <==
\begin{tikzpicture}[scale=.4,vertice/.style={draw,circle,fill,minimum size=0.2cm,inner sep=0}]
\draw[thick,black] (0,0) circle (8cm) node [above left=45pt] {$C$};
\draw[thick,black] (45:6) circle (2cm) node [above left=18pt] {$S$};
\node[vertice] at (45:4) {};
\node[below left] at (45:4) {$P$};
\draw (0,0)--(-30:8) node[pos=.9,above] {$R$};
\draw (45:6)--(45:8) node[pos=.3,above] {$r$};
\draw [line width=2pt] plot [parametric,domain=0:pi/4]
        ({8*cos(deg(\x))^3},{8*sin(deg(\x))^3});
\draw [line width=.5pt] plot [parametric,domain=pi/4:2*pi,samples=100]
        ({8*cos(deg(\x))^3},{8*sin(deg(\x))^3});
\end{tikzpicture}

==> hypo85.pgf <==
\begin{tikzpicture}[scale=.25,vertice/.style={draw,circle,fill,minimum size=0.4cm,inner sep=0}]

\draw [line width=1pt] plot [parametric,domain=0:2*pi,samples=100,rotate=22.5]
        ({(3*cos(5*deg(\x))+5*cos(3*deg(\x))},{(3*sin(5*deg(\x))-5*sin(3*deg(\x))});
\end{tikzpicture}
